The Security Protocol Verifier ProVerif and its Horn Clause Resolution Algorithm

ProVerif is a widely used security protocol verifier. Internally, ProVerif uses an abstract representation of the protocol by Horn clauses and a resolution algorithm on these clauses, in order to prove security properties of the protocol or to find attacks. In this paper, we present an overview of ProVerif and discuss some specificities of its resolution algorithm, related to the particular application domain and the particular clauses that ProVerif generates. This paper is a short summary that gives pointers to publications on ProVerif in which the reader will find more details.

==> process2.tex <==
\begin{picture}(0,0)%
\includegraphics{image.pdf}%
\end{picture}%
\setlength{\unitlength}{2171sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{}%
\fi\endgroup%
\begin{picture}(9774,5781)(1189,-5605)
\put(1276,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{Horn clauses}%
}}}}
\put(6151,-3886){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{Resolution with selection}%
}}}}
\put(4126,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{Non-derivable: the property is true}%
}}}}
\put(8026,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{Derivation}%
}}}}
\put(6151,-2836){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{Derivability queries}%
}}}}
\put(6076,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{Automatic translator}%
}}}}
\put(1276,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{Protocol:}%
}}}}
\put(1276,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{Pi calculus + cryptography}%
}}}}
\put(6151,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{Properties to prove:}%
}}}}
\put(6151,-436){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{Secrecy, authentication, }%
}}}}
\put(6151,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{process equivalences}%
}}}}
\put(1276,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{Primitives:\,rewrite rules,\,equations}%
}}}}
\put(7501,-5536){\makebox(0,0)[rb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{Attack: the property is false}%
}}}}
\put(7876,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{False attack: I don't know}%
}}}}
\end{picture}%

